Low Frequency AC Transmission Upgrades with Optimal Frequency Selection

The advantages of operating selected transmission lines at frequencies other than the standard 50 or 60 Hz are numerous, encompassing increased power transfer capacity and better utilization of existing infrastructure. While high voltage DC (HVDC) is by far the most well-established example, there has been an emerging interest low frequency AC (LFAC) transmission in applications ranging from offshore wind to railway systems and mining. In this paper, we investigate the use of LFAC as a transmission upgrade and propose models and analysis methods to determine the optimal choice of frequency. The paper first presents an optimal power flow model with frequency as a variable, assuming modular multilevel converters for frequency conversion. Using this model, we analyze LFAC as an embedded upgrade in a transmission system using existing lines. We quantify the system-wide advantages from improved power flow control and frequency reduction and find that an LFAC upgrade achieves similar and sometimes better results compared with HVDC upgrades. Finally, we analyze the factors which determine the optimal frequency for these upgraded transmission lines, and we demonstrate the benefits of changing the frequency in response to different system topologies and operating conditions.

==> fig/control_comparison6.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'control_comparison6.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%%
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1365.58502197bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.78498025)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{control_comparison6.pdf}}%
    \put(0.04248129,0.13352321){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize4.25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{control_comparison6.pdf}}%
    \put(0.14397351,0.05393442){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\scriptsize\smash{\begin{tabular}[t]{l}33,27,\\31,32\end{tabular}}}}%
    \put(0.22936345,0.05393442){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\scriptsize\smash{\begin{tabular}[t]{l}33,27,\\31\end{tabular}}}}%
    \put(0.31475345,0.05393442){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\scriptsize\smash{\begin{tabular}[t]{l}27,31\end{tabular}}}}%
    \put(0.40014333,0.05393442){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\scriptsize\smash{\begin{tabular}[t]{l}31,33\end{tabular}}}}%
    \put(0.48553324,0.05393442){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\scriptsize\smash{\begin{tabular}[t]{l}27,33\end{tabular}}}}%
    \put(0.59026845,0.05393442){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\scriptsize\smash{\begin{tabular}[t]{l}31\end{tabular}}}}%
    \put(0.67559571,0.05393442){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\scriptsize\smash{\begin{tabular}[t]{l}33\end{tabular}}}}%
    \put(0.76092292,0.05393442){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\scriptsize\smash{\begin{tabular}[t]{l}27\end{tabular}}}}%
    \put(0.84625014,0.05393442){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\scriptsize\smash{\begin{tabular}[t]{l}30\end{tabular}}}}%
    \put(0.93157726,0.05393442){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\scriptsize\smash{\begin{tabular}[t]{l}21\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{control_comparison6.pdf}}%
    \put(0.8371209,0.17493162){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize PQ-OPF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{control_comparison6.pdf}}%
    \put(0.8371209,0.13960611){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize F-OPF\end{tabular}}}}%
    \put(0.41935874,0.00821625){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small Upgraded branch(es)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{control_comparison6.pdf}}%
    \put(0.8371209,0.21069908){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize LFAC-OPF\end{tabular}}}}%
    \put(0.24717074,0.6864011){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}\small solution with no upgrades\end{tabular}}}}%
    \put(0.04248129,0.27629753){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize4.50\end{tabular}}}}%
    \put(0.04248129,0.41907184){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize4.75\end{tabular}}}}%
    \put(0.04248129,0.56184619){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize5.00\end{tabular}}}}%
    \put(0.04248129,0.70462054){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize5.25\end{tabular}}}}%
    \put(0.020299,0.25557118){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small Total cost $\left(\text{units}\times10^5\right)$\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> fig/g12out_nolosses.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'g12out_nolosses.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%%
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1581.06481934bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.68958746)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{g12out_nolosses.pdf}}%
    \put(0.15814278,0.03678563){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.30849076,0.03678563){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.46295003,0.03678563){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0.61740932,0.03678563){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}30\end{tabular}}}}%
    \put(0.77186848,0.03678563){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0.92632759,0.03678563){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0.41,0.002482){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\small\lineheight{1.25}\smash{\begin{tabular}[t]{l}LFAC frequency (Hz)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{g12out_nolosses.pdf}}%
    \put(0.97233508,0.47){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{c}normal\\conditions\end{tabular}}}}}%
    \put(0.97233508,0.11){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{c}increased load and\\generator outage\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{g12out_nolosses.pdf}}%
    \put(0.01659894,0.31){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\small\lineheight{1.25}\smash{\begin{tabular}[t]{l}Total cost\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{g12out_nolosses.pdf}}%
    \put(0.80590431,0.16671408){\color[rgb]{0.8627451,0,0}\rotatebox{26.56505118}{\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}infeasible\end{tabular}}}}}%
    \put(0.17923764,0.14929933){\color[rgb]{0.8627451,0,0}\rotatebox{57.59410328}{\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}infeasible\end{tabular}}}}}%
    \put(0.0278006,0.08376734){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}\scriptsize$5.33\!\cdot\!10^5$\end{tabular}}}}%
    \put(0.0278006,0.13406658){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}\scriptsize$5.34\!\cdot\!10^5$\end{tabular}}}}%
    \put(0.0278006,0.18436581){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}\scriptsize$5.35\!\cdot\!10^5$\end{tabular}}}}%
    \put(0.0278006,0.23466503){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}\scriptsize$5.36\!\cdot\!10^5$\end{tabular}}}}%
    \put(0.0278006,0.2849643){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}\scriptsize$5.37\!\cdot\!10^5$\end{tabular}}}}%
    \put(0.0278006,0.33526352){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}\scriptsize$5.38\!\cdot\!10^5$\end{tabular}}}}%
    \put(0.04283945,0.38070065){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}\scriptsize$4.1\!\cdot\!10^5$\end{tabular}}}}%
    \put(0.04283945,0.63608872){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}\scriptsize$4.6\!\cdot\!10^5$\end{tabular}}}}%
    \put(0.04283945,0.58501114){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}\scriptsize$4.5\!\cdot\!10^5$\end{tabular}}}}%
    \put(0.04283945,0.53393353){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}\scriptsize$4.4\!\cdot\!10^5$\end{tabular}}}}%
    \put(0.04283945,0.48285592){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}\scriptsize$4.3\!\cdot\!10^5$\end{tabular}}}}%
    \put(0.04283945,0.43177826){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}\scriptsize$4.2\!\cdot\!10^5$\end{tabular}}}}%
    \put(0.22879175,0.27457166){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}4.4 Hz\end{tabular}}}}}%
    \put(0.7666149,0.26457591){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}37.2 Hz\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> fig/g12out_nolosses2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'g12out_nolosses2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%%
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1504.20199585bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.72472865)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{g12out_nolosses2.pdf}}%
    \put(0.11517287,0.03861744){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.27320344,0.03861744){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.43555538,0.03861744){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0.59790735,0.03861744){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}30\end{tabular}}}}%
    \put(0.76025918,0.03861744){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0.92261095,0.03861744){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0.40701239,0.00256093){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\small\lineheight{1.25}\smash{\begin{tabular}[t]{l}LFAC frequency (Hz)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{g12out_nolosses2.pdf}}%
    \put(0.97233508,0.5){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{c}normal\\conditions\end{tabular}}}}}%
    \put(0.97233508,0.11){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{c}increased load and\\generator outage\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{g12out_nolosses2.pdf}}%
    \put(0.7960342,0.17518506){\color[rgb]{0.8627451,0,0}\rotatebox{26.56505118}{\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}infeasible\end{tabular}}}}}%
    \put(0.13734565,0.15688044){\color[rgb]{0.8627451,0,0}\rotatebox{57.59410328}{\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}infeasible\end{tabular}}}}}%
    \put(0.03999718,0.08999426){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}\scriptsize5.33\end{tabular}}}}%
    \put(0.03999718,0.14286373){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}\scriptsize5.34\end{tabular}}}}%
    \put(0.03999718,0.19573318){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}\scriptsize5.35\end{tabular}}}}%
    \put(0.03999718,0.24860264){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}\scriptsize5.36\end{tabular}}}}%
    \put(0.03999718,0.30147213){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}\scriptsize5.37\end{tabular}}}}%
    \put(0.03999718,0.35434158){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}\scriptsize5.38\end{tabular}}}}%
    \put(0.05281287,0.4030977){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}\scriptsize4.1\end{tabular}}}}%
    \put(0.05281287,0.67153577){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}\scriptsize4.6\end{tabular}}}}%
    \put(0.05281287,0.6178482){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}\scriptsize4.5\end{tabular}}}}%
    \put(0.05281287,0.56416058){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}\scriptsize4.4\end{tabular}}}}%
    \put(0.05281287,0.51047297){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}\scriptsize4.3\end{tabular}}}}%
    \put(0.05281287,0.45678531){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}\scriptsize4.2\end{tabular}}}}%
    \put(0.18943191,0.28855403){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}4.4 Hz\end{tabular}}}}}%
    \put(0.75473715,0.27804751){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}37.2 Hz\end{tabular}}}}}%
    \put(0.01898005,0.22){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small Total cost $\left(\text{units}\times10^5\right)$\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> fig/hvdc_comparison6.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hvdc_comparison6.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%%
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1361.48501587bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.78477339)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hvdc_comparison6.pdf}}%
    \put(0.14828106,0.0533623){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\scriptsize\smash{\begin{tabular}[t]{l}33,27,\\31,32\end{tabular}}}}%
    \put(0.23265334,0.0533623){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\scriptsize\smash{\begin{tabular}[t]{l}33,27,\\31\end{tabular}}}}%
    \put(0.32119806,0.0533623){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\scriptsize\smash{\begin{tabular}[t]{l}27,31\end{tabular}}}}%
    \put(0.40557036,0.0533623){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\scriptsize\smash{\begin{tabular}[t]{l}31,33\end{tabular}}}}%
    \put(0.48994261,0.0533623){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\scriptsize\smash{\begin{tabular}[t]{l}27,33\end{tabular}}}}%
    \put(0.59551584,0.0533623){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\scriptsize\smash{\begin{tabular}[t]{l}31\end{tabular}}}}%
    \put(0.67982629,0.0533623){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\scriptsize\smash{\begin{tabular}[t]{l}33\end{tabular}}}}%
    \put(0.76413656,0.0533623){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\scriptsize\smash{\begin{tabular}[t]{l}27\end{tabular}}}}%
    \put(0.84844692,0.0533623){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\scriptsize\smash{\begin{tabular}[t]{l}30\end{tabular}}}}%
    \put(0.93275719,0.0533623){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\scriptsize\smash{\begin{tabular}[t]{l}21\end{tabular}}}}%
    \put(0.41516893,0.00640477){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small Upgraded branch(es)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{hvdc_comparison6.pdf}}%
    \put(0.74015495,0.29932699){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize LFAC \tiny(control $P,Q,\omega$)\end{tabular}}}}%
    \put(0.74386776,0.23276147){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}$\scriptscriptstyle k_\mathrm{cond}=1,k_\mathrm{ins}=\sqrt{2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{hvdc_comparison6.pdf}}%
    \put(0.74010474,0.25990179){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize HVDC \tiny(control $P$):\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{hvdc_comparison6.pdf}}%
    \put(0.74386776,0.19288037){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}$\scriptscriptstyle k_\mathrm{cond}=\frac{2}{3},k_\mathrm{ins}=\sqrt{2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{hvdc_comparison6.pdf}}%
    \put(0.74386776,0.15315928){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}$\scriptscriptstyle k_\mathrm{cond}=1,k_\mathrm{ins}=1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{hvdc_comparison6.pdf}}%
    \put(0.74386776,0.11375901){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}$\scriptscriptstyle k_\mathrm{cond}=\frac{2}{3},k_\mathrm{ins}=1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{hvdc_comparison6.pdf}}%
    \put(0.24731586,0.69096525){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}\small solution with no upgrades\end{tabular}}}}%
    \put(0.04200997,0.16181704){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize4.25\end{tabular}}}}%
    \put(0.01959331,0.26813477){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small Total cost $\left(\text{units}\times10^5\right)$\end{tabular}}}}}%
    \put(0.04200997,0.29867171){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize4.50\end{tabular}}}}%
    \put(0.04200997,0.43552643){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize4.75\end{tabular}}}}%
    \put(0.04200997,0.57238108){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize5.00\end{tabular}}}}%
    \put(0.04200997,0.70923587){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize5.25\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> fig/mmc.tex <==
\begin{subfigure}[c]{0.65\textwidth}
 \centering
 \resizebox{\textwidth}{!}{%
\begin{circuitikz}[american]
	\ctikzset{bipoles/diode/height=0.25,bipoles/diode/width=0.25,blocks/scale=0.4,inductors/scale=0.4}
	\draw % a arms
	(0,0)                                  		coordinate (ap)
		++ (0.5,-0.6) node[fourport,color=blue](ap1){}
	(ap1.center) node {SM}
	(ap) -- (ap |- ap1.center) -- (ap1.port1 |- ap1.center)
	(ap1.port1) -- (ap |- ap1.port1) -- ++ (0,-0.3)	coordinate (ap1-)
		++ (0.5,-0.9) node[fourport,color=blue](ap2){}
	(ap2.center) node {SM}
	($ (ap2.center) + (0,0.3) $)		coordinate (ap2+)
	($(ap1-)!0.5!(ap2+) - (0.25,0)$) node[rotate=90] {\dots}
	($(ap1.center)!0.5!(ap2.center)$) node[rotate=90] {\dots}
	(ap |- ap2+) -- (ap |- ap2.center) -- (ap2.port1 |- ap2.center)
	(ap2.port1) -- (ap |- ap2.port1) to[L] ++ (0,-1)
		-- ++ (0,-0.1)														coordinate (amid)
		-- ++ (0,-0.1)
		to[L] ++ (0,-1) coordinate (an1+)
	(an1+)                                  		coordinate (an)
		++ (0.5,-0.2) node[fourport,color=blue](an1){}
	(an1.center) node {SM}
	(an) -- (an |- an1.center) -- (an1.port1 |- an1.center)
	(an1.port1) -- (an |- an1.port1) -- ++ (0,-0.3)	coordinate (an1-)
		++ (0.5,-0.9) node[fourport,color=blue](an2){}
	(an2.center) node {SM}
	($ (an2.center) + (0,0.3) $)		coordinate (an2+)
	($(an1-)!0.5!(an2+) - (0.25,0)$) node[rotate=90] {\dots}
	($(an1.center)!0.5!(an2.center)$) node[rotate=90] {\dots}
	(an |- an2+) -- (an |- an2.center) -- (an2.port1 |- an2.center)
	(an2.port1) -- (an |- an2.port1)
		-- ++ (0,-0.4)																		coordinate (an-);
	\draw % b arms
	(ap) ++ (1.5,0)                                 		coordinate (bp)
		++ (0.5,-0.6) node[fourport,color=blue](bp1){}
	(bp1.center) node {SM}
	(bp) -- (bp |- bp1.center) -- (bp1.port1 |- bp1.center)
	(bp1.port1) -- (bp |- bp1.port1) -- ++ (0,-0.3)	coordinate (bp1-)
		++ (0.5,-0.9) node[fourport,color=blue](bp2){}
	(bp2.center) node {SM}
	($ (bp2.center) + (0,0.3) $)		coordinate (bp2+)
	($(bp1-)!0.5!(bp2+) - (0.25,0)$) node[rotate=90] {\dots}
	($(bp1.center)!0.5!(bp2.center)$) node[rotate=90] {\dots}
	(bp |- bp2+) -- (bp |- bp2.center) -- (bp2.port1 |- bp2.center)
	(bp2.port1) -- (bp |- bp2.port1) to[L] ++ (0,-1)
		-- ++ (0,-0.2)
		to[L] ++ (0,-1) coordinate (bn1+)
	(bn1+)                                  		coordinate (bn)
		++ (0.5,-0.2) node[fourport,color=blue](bn1){}
	(bn1.center) node {SM}
	(bn) -- (bn |- bn1.center) -- (bn1.port1 |- bn1.center)
	(bn1.port1) -- (bn |- bn1.port1) -- ++ (0,-0.3)	coordinate (bn1-)
		++ (0.5,-0.9) node[fourport,color=blue](bn2){}
	(bn2.center) node {SM}
	($ (bn2.center) + (0,0.3) $)		coordinate (bn2+)
	($(bn1-)!0.5!(bn2+) - (0.25,0)$) node[rotate=90] {\dots}
	($(bn1.center)!0.5!(bn2.center)$) node[rotate=90] {\dots}
	(bn |- bn2+) -- (bn |- bn2.center) -- (bn2.port1 |- bn2.center)
	(bn2.port1) -- (bn |- bn2.port1)
		-- ++ (0,-0.4);
	\draw % c arms
	(bp) ++ (1.5,0)                                 		coordinate (cp)
	++ (0.5,-0.6) node[fourport,color=blue](cp1){}
	(cp1.center) node {SM}
	(cp) -- (cp |- cp1.center) -- (cp1.port1 |- cp1.center)
	(cp1.port1) -- (cp |- cp1.port1) -- ++ (0,-0.3)	coordinate (cp1-)
	++ (0.5,-0.9) node[fourport,color=blue](cp2){}
	(cp2.center) node {SM}
	($ (cp2.center) + (0,0.3) $)		coordinate (cp2+)
	($(cp1-)!0.5!(cp2+) - (0.25,0)$) node[rotate=90] {\dots}
	($(cp1.center)!0.5!(cp2.center)$) node[rotate=90] {\dots}
	(cp |- cp2+) -- (cp |- cp2.center) -- (cp2.port1 |- cp2.center)
	(cp2.port1) -- (cp |- cp2.port1) to[L] ++ (0,-1)
	-- ++ (0,-0.2)
	to[L] ++ (0,-1) coordinate (cn1+)
	(cn1+)                                  		coordinate (cn)
	++ (0.5,-0.2) node[fourport,color=blue](cn1){}
	(cn1.center) node {SM}
	(cn) -- (cn |- cn1.center) -- (cn1.port1 |- cn1.center)
	(cn1.port1) -- (cn |- cn1.port1) -- ++ (0,-0.3)	coordinate (cn1-)
	++ (0.5,-0.9) node[fourport,color=blue](cn2){}
	(cn2.center) node {SM}
	($ (cn2.center) + (0,0.3) $)		coordinate (cn2+)
	($(cn1-)!0.5!(cn2+) - (0.25,0)$) node[rotate=90] {\dots}
	($(cn1.center)!0.5!(cn2.center)$) node[rotate=90] {\dots}
	(cn |- cn2+) -- (cn |- cn2.center) -- (cn2.port1 |- cn2.center)
	(cn2.port1) -- (cn |- cn2.port1)
	-- ++ (0,-0.4);
	\draw % dc link
	(ap) -- ++ (4.75,0)					coordinate (pdc)
	(an-) -- ++ (4.75,0)					coordinate (ndc)
	(pdc) to[open,v={\Large$v^\mathrm{dc}$}] (ndc);
	% ac terminals
	\draw
	(amid) ++ (-1,0.25)			coordinate (aac)
		to[short,o-] (ap |- aac);
	\draw
	(amid) ++ (-1,0)			coordinate (bac)
		to[crossing,o-] ++ (2,0) -- (bp |- bac)
	(bac) ++ (0.3,0.3) node[above] {\Large$\underline{V}_i$};
	\draw
	(amid) ++ (-1,-0.25)			coordinate (cac)
		to[crossing,o-] ++ (2,0)
		to[crossing] ++ (1,0) -- (cp |- cac);
	\draw
	(ap1.port1) ++ (-0.25,0) node[left] {\Large$I^\mathrm{a}_i$}
	(ap1.port1) ++ (-0.05,0) node[left] {\Large$\bigg\uparrow$};
	\draw % u arms
	(pdc) ++ (1,0)                                 		coordinate (up)
		++ (0.5,-0.6) node[fourport,color=blue](up1){}
	(up1.center) node {SM}
	(up) -- (up |- up1.center) -- (up1.port1 |- up1.center)
	(up1.port1) -- (up |- up1.port1) -- ++ (0,-0.3)	coordinate (up1-)
		++ (0.5,-0.9) node[fourport,color=blue](up2){}
	(up2.center) node {SM}
	($ (up2.center) + (0,0.3) $)		coordinate (up2+)
	($(up1-)!0.5!(up2+) - (0.25,0)$) node[rotate=90] {\dots}
	($(up1.center)!0.5!(up2.center)$) node[rotate=90] {\dots}
	(up |- up2+) -- (up |- up2.center) -- (up2.port1 |- up2.center)
	(up2.port1) -- (up |- up2.port1) to[L] ++ (0,-1)
		-- ++ (0,-0.1)														coordinate (umid)
		-- ++ (0,-0.1)
		to[L] ++ (0,-1) coordinate (un1+)
	(un1+)                                  		coordinate (un)
		++ (0.5,-0.2) node[fourport,color=blue](un1){}
	(un1.center) node {SM}
	(un) -- (un |- un1.center) -- (un1.port1 |- un1.center)
	(un1.port1) -- (un |- un1.port1) -- ++ (0,-0.3)	coordinate (un1-)
		++ (0.5,-0.9) node[fourport,color=blue](un2){}
	(un2.center) node {SM}
	($ (un2.center) + (0,0.3) $)		coordinate (un2+)
	($(un1-)!0.5!(un2+) - (0.25,0)$) node[rotate=90] {\dots}
	($(un1.center)!0.5!(un2.center)$) node[rotate=90] {\dots}
	(un |- un2+) -- (un |- un2.center) -- (un2.port1 |- un2.center)
	(un2.port1) -- (un |- un2.port1)
		-- ++ (0,-0.4)																		coordinate (un-);
	\draw % v arms
	(up) ++ (1.5,0)                                 		coordinate (vp)
		++ (0.5,-0.6) node[fourport,color=blue](vp1){}
	(vp1.center) node {SM}
	(vp) -- (vp |- vp1.center) -- (vp1.port1 |- vp1.center)
	(vp1.port1) -- (vp |- vp1.port1) -- ++ (0,-0.3)	coordinate (vp1-)
		++ (0.5,-0.9) node[fourport,color=blue](vp2){}
	(vp2.center) node {SM}
	($ (vp2.center) + (0,0.3) $)		coordinate (vp2+)
	($(vp1-)!0.5!(vp2+) - (0.25,0)$) node[rotate=90] {\dots}
	($(vp1.center)!0.5!(vp2.center)$) node[rotate=90] {\dots}
	(vp |- vp2+) -- (vp |- vp2.center) -- (vp2.port1 |- vp2.center)
	(vp2.port1) -- (vp |- vp2.port1) to[L] ++ (0,-1)
		-- ++ (0,-0.2)
		to[L] ++ (0,-1) coordinate (vn1+)
	(vn1+)                                  		coordinate (vn)
		++ (0.5,-0.2) node[fourport,color=blue](vn1){}
	(vn1.center) node {SM}
	(vn) -- (vn |- vn1.center) -- (vn1.port1 |- vn1.center)
	(vn1.port1) -- (vn |- vn1.port1) -- ++ (0,-0.3)	coordinate (vn1-)
		++ (0.5,-0.9) node[fourport,color=blue](vn2){}
	(vn2.center) node {SM}
	($ (vn2.center) + (0,0.3) $)		coordinate (vn2+)
	($(vn1-)!0.5!(vn2+) - (0.25,0)$) node[rotate=90] {\dots}
	($(vn1.center)!0.5!(vn2.center)$) node[rotate=90] {\dots}
	(vn |- vn2+) -- (vn |- vn2.center) -- (vn2.port1 |- vn2.center)
	(vn2.port1) -- (vn |- vn2.port1)
		-- ++ (0,-0.4);
	\draw % w arms
	(vp) ++ (1.5,0)                                 		coordinate (wp)
	++ (0.5,-0.6) node[fourport,color=blue](wp1){}
	(wp1.center) node {SM}
	(wp) -- (wp |- wp1.center) -- (wp1.port1 |- wp1.center)
	(wp1.port1) -- (wp |- wp1.port1) -- ++ (0,-0.3)	coordinate (wp1-)
	++ (0.5,-0.9) node[fourport,color=blue](wp2){}
	(wp2.center) node {SM}
	($ (wp2.center) + (0,0.3) $)		coordinate (wp2+)
	($(wp1-)!0.5!(wp2+) - (0.25,0)$) node[rotate=90] {\dots}
	($(wp1.center)!0.5!(wp2.center)$) node[rotate=90] {\dots}
	(wp |- wp2+) -- (wp |- wp2.center) -- (wp2.port1 |- wp2.center)
	(wp2.port1) -- (wp |- wp2.port1) to[L] ++ (0,-1)
		-- ++ (0,-0.1)														coordinate (wmid)
		-- ++ (0,-0.1)
	to[L] ++ (0,-1) coordinate (wn1+)
	(wn1+)                                  		coordinate (wn)
	++ (0.5,-0.2) node[fourport,color=blue](wn1){}
	(wn1.center) node {SM}
	(wn) -- (wn |- wn1.center) -- (wn1.port1 |- wn1.center)
	(wn1.port1) -- (wn |- wn1.port1) -- ++ (0,-0.3)	coordinate (wn1-)
	++ (0.5,-0.9) node[fourport,color=blue](wn2){}
	(wn2.center) node {SM}
	($ (wn2.center) + (0,0.3) $)		coordinate (wn2+)
	($(wn1-)!0.5!(wn2+) - (0.25,0)$) node[rotate=90] {\dots}
	($(wn1.center)!0.5!(wn2.center)$) node[rotate=90] {\dots}
	(wn |- wn2+) -- (wn |- wn2.center) -- (wn2.port1 |- wn2.center)
	(wn2.port1) -- (wn |- wn2.port1)
	-- ++ (0,-0.4)									coordinate (wn2-);
	\draw % dc link
	(pdc) -- (wp)
	(ndc) -- (wn2-);
	% ac terminals
	\draw
	(wmid) ++ (1,-0.25)			coordinate (wac)
		to[short,o-] (wp |- wac);
	\draw
	(vp |- bac)				coordinate (vac)
		-- ++ (1,0)
		to[crossing] ++ (1,0)
		to[short,-o] ++ (0.5,0)
		++ (0.3,0.2) node[above] {$\underline{V}_j$};
	\draw
	(up |- aac) 	coordinate (uac)
		-- ++ (0.5,0)
		to[crossing] ++ (2,0)
		to[crossing] ++ (1,0)
		to[short,-o] ++ (0.5,0);
\end{circuitikz}
}
\caption{The converter consists of six arms between each AC side and the DC link.}
\end{subfigure}%
\hfill
\begin{subfigure}[c]{0.3\textwidth}
\centering
\resizebox{\textwidth}{!}{%
\begin{circuitikz}[american]
 \ctikzset{bipoles/diode/height=0.25,bipoles/diode/width=0.25}
 \draw
 (0,0)                                  	coordinate (in+)
						 to[short,o-]  ++  (1.5,0)       				coordinate (T2+)
						 node [nigbt,anchor=D]  (igbt2) {}
 (igbt2.S) -- ++ (0.45,0)  							coordinate (D2)
						 to [Do,a=$D_2$,*-] (D2 |- igbt2.D) to[short,*-*] (igbt2.D);
 \draw
 (T2+)
						 node [nigbt,anchor=S]  (igbt1) {}
 (D2 |- igbt2.D) 						  								coordinate (D1)
						 to [Do,a=$D_1$,-*] (D1 |- igbt1.D) to[short] (igbt1.D);
 \draw
 (D1 |- igbt1.D)				to  ++  (1.2,0)							coordinate (C+)
						 to [C, l_=$C$, v^=$v_C$] (C+ |- igbt2.S) to[short] (D1 |- igbt2.S);
 \draw
 (igbt2.S)
						 to[short,-o] (in+ |- igbt2.S) coordinate (in-);
 \draw (igbt2) ++(-0.35,0) node[right] {$T_2$};
 \draw (igbt1) ++(-0.35,0) node[right] {$T_1$};
%  \draw (in+) to[open, v=$v_\mathrm{SM}$, open voltage position=legacy] (in-);
 \draw (in+) to[open, v=$v_\mathrm{SM}$] (in-);
 \draw [draw=blue,thick] (in-) ++(0.5,-0.5) coordinate (bottomleft) rectangle ($ (C+) + (1.25,0.5) $) coordinate (topright);
 \draw
 (bottomleft |- topright) coordinate (topleft)
 			($(topleft)!0.5!(topright)$) node[above] {\large SM};
\end{circuitikz}
}
\caption{Two transistors and diodes and one capacitor compose a half bridge submodule.}
\end{subfigure}


==> fig/mt2_fsweep_mincost2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'mt2_fsweep_mincost2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%%
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1397.57299805bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48521876)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{mt2_fsweep_mincost2.pdf}}%
    \put(0.10648385,0.03753684){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\scriptsize\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.27196353,0.03753684){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\scriptsize\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.44424088,0.03753684){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\scriptsize\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0.61651808,0.03753684){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\scriptsize\lineheight{1.25}\smash{\begin{tabular}[t]{l}30\end{tabular}}}}%
    \put(0.78879529,0.03753684){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\scriptsize\lineheight{1.25}\smash{\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0.96107249,0.03753684){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\scriptsize\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0.37046309,0.00115649){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\small\lineheight{1.25}\smash{\begin{tabular}[t]{l}LFAC frequency (Hz)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{mt2_fsweep_mincost2.pdf}}%
    \put(0.23011911,0.30750266){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\scriptsize\lineheight{10}\smash{\begin{tabular}[t]{l}7.00 Hz\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{mt2_fsweep_mincost2.pdf}}%
    \put(0.59747259,0.30750266){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\scriptsize\lineheight{10}\smash{\begin{tabular}[t]{l}28.35 Hz\end{tabular}}}}}%
    \put(0.03630577,0.09307621){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize4.65\end{tabular}}}}%
    \put(0.01983439,0.09897932){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small Total cost $\left(\text{units}\times10^5\right)$\end{tabular}}}}}%
    \put(0.03630577,0.21162478){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize4.75\end{tabular}}}}%
    \put(0.03630577,0.33017336){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize4.85\end{tabular}}}}%
    \put(0.03630577,0.4487219){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize4.95\end{tabular}}}}%
    \put(0.645,0.115){\color[rgb] {0.70980392,0,0} \makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}(a) angle\end{tabular}}}}%
    \put(0.40,0.115){\color[rgb] {1,0.6,0}        \makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}(b) thermal\end{tabular}}}}%
    \put(0.115,0.115){\color[rgb]{0,0.56862745,0}\makebox(0,0)[lt]{\lineheight{1}\smash{\begin{tabular}[t]{l}(c)\\voltage\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> fig/mt7_loss_comparison.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'mt7_loss_comparison.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%%
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1413.07791138bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75154884)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{mt7_loss_comparison.pdf}}%
    \put(0.10622762,0.04197792){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\scriptsize\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.27379799,0.04197792){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\scriptsize\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.44597534,0.04197792){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\scriptsize\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0.61814559,0.04197792){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\scriptsize\lineheight{1.25}\smash{\begin{tabular}[t]{l}30\end{tabular}}}}%
    \put(0.79032292,0.04197792){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\scriptsize\lineheight{1.25}\smash{\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0.96249321,0.04197792){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\scriptsize\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0.39194432,0.00555388){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\small\lineheight{1.25}\smash{\begin{tabular}[t]{l}LFAC frequency (Hz)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{mt7_loss_comparison.pdf}}%
    \put(0.04385314,0.10421086){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\scriptsize\lineheight{1.25}\smash{\begin{tabular}[t]{l}4.2\end{tabular}}}}%
    \put(0.04385314,0.26193748){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\scriptsize\lineheight{1.25}\smash{\begin{tabular}[t]{l}4.4\end{tabular}}}}%
    \put(0.04385314,0.41965702){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\scriptsize\lineheight{1.25}\smash{\begin{tabular}[t]{l}4.6\end{tabular}}}}%
    \put(0.04385314,0.57738363){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\scriptsize\lineheight{1.25}\smash{\begin{tabular}[t]{l}4.8\end{tabular}}}}%
    \put(0.04373425,0.73511025){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\scriptsize\lineheight{1.25}\smash{\begin{tabular}[t]{l}5.0\end{tabular}}}}%
    \put(0.01961675,0.24574363){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\small\lineheight{1.25}\smash{\begin{tabular}[t]{l}Total cost $\left(\text{units} \times10^5\right)$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{mt7_loss_comparison.pdf}}%
    \put(0.27850687,0.54100876){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\footnotesize\lineheight{1.0}\smash{\begin{tabular}[t]{l}no converter losses,\\no filter/transformer\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{mt7_loss_comparison.pdf}}%
    \put(0.27959387,0.62138608){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\footnotesize\lineheight{1.0}\smash{\begin{tabular}[t]{l}no converter losses,\\with filter/transformer\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{mt7_loss_comparison.pdf}}%
    \put(0.27959387,0.70176339){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\footnotesize\lineheight{1.0}\smash{\begin{tabular}[t]{l}converter losses,\\with filter/transformer\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{mt7_loss_comparison.pdf}}%
    \put(0.27850687,0.46055496){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\footnotesize\lineheight{1.0}\smash{\begin{tabular}[t]{l}no solution found\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{mt7_loss_comparison.pdf}}%
  \end{picture}%
\endgroup%


==> fig/mt_fsweep_comparison_mincost2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'mt_fsweep_comparison_mincost2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%%
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1406.31738281bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.74632023)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{mt_fsweep_comparison_mincost2.pdf}}%
    \put(0.10147244,0.0380181){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\scriptsize\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.26984837,0.0380181){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\scriptsize\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.44285342,0.0380181){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\scriptsize\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0.61585133,0.0380181){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\scriptsize\lineheight{1.25}\smash{\begin{tabular}[t]{l}30\end{tabular}}}}%
    \put(0.78885636,0.0380181){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\scriptsize\lineheight{1.25}\smash{\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0.96185432,0.0380181){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\scriptsize\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0.40136205,0.00355219){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\small\lineheight{1.25}\smash{\begin{tabular}[t]{l}LFAC frequency (Hz)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{mt_fsweep_comparison_mincost2.pdf}}%
    \put(0.04141307,0.12733648){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize4.2\end{tabular}}}}%
    \put(0.04141307,0.26227045){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize4.4\end{tabular}}}}%
    \put(0.04141307,0.39719732){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize4.6\end{tabular}}}}%
    \put(0.04141307,0.53212418){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize4.8\end{tabular}}}}%
    \put(0.04141307,0.66705816){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize5.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{mt_fsweep_comparison_mincost2.pdf}}%
    \put(0.01971105,0.23843412){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small Total cost $\left(\text{units}\times10^5\right)$\end{tabular}}}}}%
    \put(0.18,0.69){\color[rgb] {0.6,0.6,0.6}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}limiting constraints:\end{tabular}}}}%
    \put(0.65,0.65){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[lt]{\small\lineheight{10}\smash{\begin{tabular}[t]{l}angle\end{tabular}}}}%
    \put(0.38,0.65){\color[rgb] {0.6,0.6,0.6}\makebox(0,0)[lt]{\small\lineheight{10}\smash{\begin{tabular}[t]{l}thermal\end{tabular}}}}%
    \put(0.13,0.65){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[lt]{\small\lineheight{10}\smash{\begin{tabular}[t]{l}voltage\end{tabular}}}}%
  \end{picture}%
\endgroup%

